libcloudph++ 0.2: single-moment bulk, double-moment bulk, and particle-based warm-rain microphysics library in C++

This paper introduces a library of algorithms for representing cloud microphysics in numerical models. The library is written in C++, hence the name libcloudph++. In the current release, the library covers three warm-rain schemes: the single- and double-moment bulk schemes, and the particle-based scheme with Monte-Carlo coalescence. The three schemes are intended for modelling frameworks of different dimensionality and complexity ranging from parcel models to multi-dimensional cloud-resolving (e.g. large-eddy) simulations. A two-dimensional prescribed-flow framework is used in example simulations presented in the paper with the aim of highlighting the library features. The libcloudph++ and all its mandatory dependencies are free and open-source software. The Boost.units library is used for zero-overhead dimensional analysis of the code at compile time. The particle-based scheme is implemented using the Thrust library that allows to leverage the power of graphics processing units (GPU), retaining the possibility to compile the unchanged code for execution on single or multiple standard processors (CPUs). The paper includes complete description of the programming interface (API) of the library and a performance analysis including comparison of GPU and CPU setups.

==> dia/blk_1m.tex <==
\include{dia/_head}

\begin{sequencediagram}\footnotesize

  \newthread{slv}{solver}{}
  \newinst[7]{lib}{libcloudph++}

  \begin{sdblock}{for each timestep}{}

    \begin{callself}{slv}{adjust}{}%$\rho_i={\rm ADJ}(\rho_i)$}
      \begin{call}{slv}{call {\bf adj\_cellwise($\rho_d$, $\theta$, $r_v$, $r_c$, $r_r$)}}{lib}{modifies: $\theta$, $r_v$, $r_c$, $r_r$}
        \sdline{lib}{}{}
        \sdnote{lib}{condensation}{}
        \sdline{lib}{}{}
        \prelevel
      \end{call}
    \end{callself}

    \begin{callself}{slv}{update rhs terms}{}%$\dot{\rho}_i={\rm RHS}(\rho_i)$}
      \begin{call}{slv}{call \bf rhs\_cellwise($r_c$, $r_r$)}{lib}{modifies: $\dot{r}_c$, $\dot{r}_r$}
        \sdline{lib}{}{}
        \sdnote{lib}{coalescence}{}
        \sdline{lib}{}{}
        \prelevel
      \end{call}

      \addtocounter{seqlevel}{1}

      \begin{call}{slv}{call \bf rhs\_columnswise($\rho_d, r_r$)}{lib}{modifies: $\dot{r_r}$, returns rain flux}
        \sdline{lib}{}{}
        \sdnote{lib}{sedimentation}{}
        \sdline{lib}{}{}
        \prelevel
      \end{call}
    \end{callself}

    \begin{callself}{slv}{apply rhs terms}{}%$\rho_i\,\,+\!\!=\frac{\Delta t}{2}\cdot \dot{\rho}_i$}
    \end{callself}

    \begin{callself}{slv}{advect}{}%$\rho_i\,= {\rm ADV}(\rho_i, \vec{C})$}
    \end{callself}

    \begin{sdblock}{if time for output}{}
      \begin{callself}{slv}{output~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~}{}%$\rho_i \leadsto \ldots$}
      \end{callself}
    \end{sdblock}

  \end{sdblock}

\end{sequencediagram}


==> dia/blk_2m.tex <==
\input{dia/_head}

\begin{sequencediagram}\footnotesize
  \newthread{slv}{solver}{}
  \newinst[7]{lib}{libcloudph++}

  \begin{sdblock}{for each timestep}{}

    \begin{callself}{slv}{adjust (extrinsic)}{}%$\rho_i={\rm ADJ}(\rho_i)$}
    \end{callself}

    \begin{callself}{slv}{update rhs terms}{}%$\dot{\rho}_i={\rm RHS}(\rho_i)$}
      \begin{call}%
        {slv}%
        {call \bf rhs\_cellwise($
          \rho_d,
          \theta,
          r_v, 
          r_c, 
          r_r,
          n_c,
          n_r
        $)}%
        {lib}%
        {modifies: $
          \dot{\theta}, 
          \dot{r}_v,
          \dot{r}_c,
          \dot{r}_r,
          \dot{n}_c,
          \dot{n}_r
        $}
        \sdline{lib}{}{}
        \sdnote{lib}{condensation}{}
        \sdnote{lib}{coalescence}{}
        \sdline{lib}{}{}
        \prelevel
      \end{call}

      \addtocounter{seqlevel}{1}

      \begin{call}{slv}%
        {call \bf rhs\_columnswise($\rho_d, r_r, n_r$)}%
        {lib}%
        {modifies: $\dot{r}_r, \dot{n}_r$, returns rain flux}
        \sdline{lib}{}{}
        \sdnote{lib}{sedimentation}{}
        \sdline{lib}{}{}
        \prelevel
      \end{call}
    \end{callself}

    \begin{callself}{slv}{apply rhs terms}{}%$\rho_i\,\,+\!\!=\frac{\Delta t}{2}\cdot \dot{\rho}_i$}
    \end{callself}

    \begin{callself}{slv}{advect}{}%$\rho_i\,= {\rm ADV}(\rho_i, \vec{C})$}
    \end{callself}

    \begin{sdblock}{if time for output}{}
      \begin{callself}{slv}{output~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~}{}%$\rho_i \leadsto \ldots$}
      \end{callself}
    \end{sdblock}

  \end{sdblock}

\end{sequencediagram}


==> dia/lgrngn.tex <==
\input{dia/_head}

\begin{sequencediagram}\footnotesize
  \newthread{slv}{solver (CPU)}{}
  \newthread{lib}{libcloudph++ (CPU or GPU)}{6}

  \begin{sdblock}{for each timestep}{}

    \begin{callself}{slv}{adjust}{}%$\rho_i={\rm ADJ}(\rho_i)$}

      \begin{mess}{slv}{wait for {\bf particles\_t::step\_async()}}{lib}{}
        \prelevel
        \sdnote{lib}{\vdots}{}
        \sdline{lib}{}{}
      \end{mess}

      \addtocounter{seqlevel}{1}

      \begin{call}{slv}{call {\bf particles\_t::step\_sync($\rho_d$, $\theta$, $r_v$, $\rho_d\vec{C}$)}}{lib}{modifies: $\theta$, $r_v$}
        \sdline{lib}{}{}
        \sdnote{lib}{condensation}{}
        \sdline{lib}{}{}
        \prelevel
      \end{call}

      \addtocounter{seqlevel}{1}

      \begin{messcall}{slv}{launch {\bf particles\_t::step\_async()}}{lib}{}
        \sdline{lib}{}{}
        \sdnote{lib}{transport}{}
        \sdnote{lib}{sedimentation}{}
        \sdnote{lib}{coalescence}{\vdots}
        \prelevel
        \prelevel
        \prelevel
        \prelevel
      \end{messcall}

    \end{callself}

    \begin{callself}{slv}{update rhs terms (extrinsic)}{}%$\dot{\rho}_i={\rm RHS}(\rho_i)$}
    \end{callself}

    \begin{callself}{slv}{apply rhs terms (extrinsic)}{}%$\rho_i\,\,+\!\!=\frac{\Delta t}{2}\cdot \dot{\rho}_i$}
    \end{callself}

    \begin{callself}{slv}{advect}{}%$\rho_i\,= {\rm ADV}(\rho_i, \vec{C})$}
    \end{callself}

    \begin{sdblock}{if time for output}{}

    \begin{callself}{slv}{output}{}%$\rho_i \leadsto \ldots$}
      \begin{mess}{slv}{wait for {\bf particles\_t::step\_async()}}{lib}{}
        \prelevel
        \sdnote{lib}{\vdots}{}
        \sdline{lib}{}{}
      \end{mess}

      \begin{sdblock}{for each size range (dry and/or wet)}{}

	\begin{call}{slv}{call {\bf particles\_t::diag\_dry/wet\_rng($r_{mi}, r_{mx}$)}}{lib}{}
          \sdline{lib}{}{}
	  \sdnote{lib}{selecting}{}
          \sdline{lib}{}{}
          \prelevel
	\end{call}
 
        \begin{sdblock}{for each moment}{}
	  \begin{call}{slv}{call {\bf particles\_t::diag\_dry/wet\_mom()}}{lib}{provides M (via outbuf())}
	    \sdline{lib}{}{}
	    \sdnote{lib}{counting}{}
	    \sdline{lib}{}{}
            \prelevel
	  \end{call}
          \begin{callself}{slv}{~}{$M \leadsto \ldots$}
          \end{callself}
        \end{sdblock}

      \end{sdblock}

    \end{callself}

    \end{sdblock}
 
  \end{sdblock}

\end{sequencediagram}


==> dia/proto.tex <==
\input{dia/_head}

\begin{sequencediagram}\footnotesize

  \newthread{slv}{solver}{}

  \begin{sdblock}{for each timestep}{}

    \begin{callself}{slv}{adjust}{$r_i={\rm ADJ}(r_i)$}
    \end{callself}

    \begin{callself}{slv}{update rhs terms}{$\dot{r}_i={\rm RHS}(r_i)$}
    \end{callself}

    \begin{callself}{slv}{apply rhs terms}{$r_i\,\,+\!\!=\Delta t \cdot \dot{r}_i$}
    \end{callself}

    \begin{callself}{slv}{advect}{$r_i\,= {\rm ADV}(r_i, \vec{C})$}
    \end{callself}

    \begin{sdblock}{if time for output}{}
      \begin{callself}{slv}{output~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~}{$r_i \leadsto \ldots$}
      \end{callself}
    \end{sdblock}

  \end{sdblock}

\end{sequencediagram}

